Attention-based Neural Cellular Automata

Recent extensions of Cellular Automata (CA) have incorporated key ideas from modern deep learning, dramatically extending their capabilities and catalyzing a new family of Neural Cellular Automata (NCA) techniques. Inspired by Transformer-based architectures, our work presents a new class of $\textit{attention-based}$ NCAs formed using a spatially localized$\unicode{x2014}$yet globally organized$\unicode{x2014}$self-attention scheme. We introduce an instance of this class named $\textit{Vision Transformer Cellular Automata}$ (ViTCA). We present quantitative and qualitative results on denoising autoencoding across six benchmark datasets, comparing ViTCA to a U-Net, a U-Net-based CA baseline (UNetCA), and a Vision Transformer (ViT). When comparing across architectures configured to similar parameter complexity, ViTCA architectures yield superior performance across all benchmarks and for nearly every evaluation metric. We present an ablation study on various architectural configurations of ViTCA, an analysis of its effect on cell states, and an investigation on its inductive biases. Finally, we examine its learned representations via linear probes on its converged cell state hidden representations, yielding, on average, superior results when compared to our U-Net, ViT, and UNetCA baselines.

==> figures/fusion_mitosis.tex <==
\ffigbox[0.4\textwidth]{
  \centerline{\includegraphics[width=\FBwidth]{fusion_mitosis.png}}
}{
  \caption{Qualitative results using cell fusion and mitosis as an alternative to gradient checkpointing. \textcolor{inGold}{Gold} boxes are inputs, \textcolor{gtGreen}{green} ground truths, \textcolor{vitcaPurple}{purple} ViTCA outputs, and \textcolor{unetcaBlue}{blue} ViTCA w.\ fusion and mitosis outputs. Outputs are after 64 CA iterations.}
  \label{fig:fusion_mitosis}
}
